Normalized Features for Improving the Generalization of DNN Based Speech Enhancement

Enhancing noisy speech is an important task to restore its quality and to improve its intelligibility. In traditional non-machine-learning (ML) based approaches the parameters required for noise reduction are estimated blindly from the noisy observation while the actual filter functions are derived analytically based on statistical assumptions. Even though such approaches generalize well to many different acoustic conditions, the noise suppression capability in transient noises is low. To amend this shortcoming, machine-learning (ML) methods such as deep learning have been employed for speech enhancement. However, due to their data-driven nature, the generalization of ML based approaches to unknown noise types is still discussed. To improve the generalization of ML based algorithms and to enhance the noise suppression of non-ML based methods, we propose a combination of both approaches. For this, we employ the a priori signal-to-noise ratio (SNR) and the a posteriori SNR estimated as input features in a deep neural network (DNN) based enhancement scheme. We show that this approach allows ML based speech estimators to generalize quickly to unknown noise types even if only few noise conditions have been seen during training. Further, the proposed features outperform a competing approach where an estimate of the noise power spectral density is appended to the noisy spectra. Instrumental measures such as Perceptual Evaluation of Speech Quality (PESQ) and short-time objective intelligibility (STOI) indicate strong improvements in unseen conditions when the proposed features are used. Listening experiments confirm the improved generalization of our proposed combination.

==> Graphics/AlgoLegend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
            legend entries={%
                OMLSA,
                non-ML,
                \ac{ML} ($\sNoisyLogI$),
                {\ac{ML} ($\sNoisyLogI$, $\sVarNoiseFLog$)},
                \ac{ML} ($\sPriorSNRILog$),
                \ac{ML} ($\sPostSNRILog$),
                {\ac{ML} ($\sPriorSNRILog$, $\sPostSNRILog$)},
            },
            legend columns={7},
            legend cell align={left},
            legend style={inner sep=1pt, draw=none, font=\small},
            /tikz/every even column/.append style={column sep=0.1cm},
        ]
        \addlegendimage{omlsa};
        \addlegendimage{generic};
        \addlegendimage{log_pery};
        \addlegendimage{log_pery_psdn};
        \addlegendimage{log_aprior};
        \addlegendimage{log_apost};
        \addlegendimage{log_apost_aprior};
    \end{customlegend}
\end{tikzpicture}


==> Graphics/AlgoLegendSmall.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
            legend entries={%
                { },
                \ac{ML} ($\sPriorSNRILog$),
                { },
                non-ML,
                \ac{ML} ($\sPostSNRILog$),
                \ac{ML} ($\sNoisyLogI$),
                OMLSA,
                {\ac{ML} ($\sPriorSNRILog$, $\sPostSNRILog$)},
                {\ac{ML} ($\sNoisyLogI$, $\sVarNoiseFLog$)},
            },
            legend columns={3},
            legend cell align={left},
            legend style={inner sep=1pt, draw=none, font=\small},
            /tikz/every even column/.append style={column sep=0.1cm},
        ]
        \addlegendimage{empty legend};
        \addlegendimage{log_aprior};
        \addlegendimage{empty legend};
        \addlegendimage{generic};
        \addlegendimage{log_apost};
        \addlegendimage{log_pery};
        \addlegendimage{omlsa};
        \addlegendimage{log_apost_aprior};
        \addlegendimage{log_pery_psdn};
    \end{customlegend}
\end{tikzpicture}


==> Graphics/CompComplexity.tex <==
\begin{tikzpicture}[]
    \begin{axis}[%
        ybar,
        ymode=log,
        scale only axis,
        width=0.8\linewidth,
        height=2.25cm,
        xlabel style={yshift=2ex},
        ylabel={real-time factor},
        xtick={0,1,2,...,6},
        xticklabels={%
            \acs{OMLSA},
            non-\acs{ML},
            \acs{ML} ($\sNoisyLogI$),
            {\acs{ML} ($\sNoisyLogI, \sVarNoiseFLog$)},
            \acs{ML} ($\sPriorSNRILog$),
            \acs{ML} ($\sPostSNRILog$),
            {\acs{ML} ($\sPriorSNRILog, \sPostSNRILog$)},
        },
        xticklabel style={rotate=30, anchor=east, inner sep=0pt, yshift=-1.5ex, xshift=0.5ex, font=\footnotesize},
        ytick={1,2,4,8,16,32,64},
        yticklabels={$1$, $2$, $4$, $8$, $16$, $32$, $64$},
        ymin=1,
        ymax=40,
        ymajorgrids,
        point meta={exp(y)},
        nodes near coords={$\times\pgfmathprintnumber\pgfplotspointmeta$},
        nodes near coords style={Blue, font=\footnotesize, yshift=-0.5ex},
        ]

        \addplot[draw=Blue, thick, fill=RoyalBlue] table[x expr=\coordindex, y index=1, header=false] {Data/comp_complexity.tsv};
    \end{axis}
\end{tikzpicture}%


==> Graphics/SubjectiveEvaluation.tex <==
\begin{tikzpicture}[
        skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
        nonsignificant/.style={thick, RoyalBlue},
        evaltype/.style={fill=white,
                         draw,
                         anchor=north west,
                         inner sep=2pt},
        faketitle/.style={font=\small, anchor=south, yshift=-0.3ex, anchor=south},
        noisetitle/.style={draw, fill=white, inner sep=2pt, anchor=south east},
    ]
    \begin{groupplot}[%
        scale only axis,
        group style={
            group size=2 by 2,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=1ex,
            vertical sep=1ex,
        },
        width=0.39\linewidth,
        height=2.25cm,
        ylabel={Rating},
        boxplot/draw direction=y,
        boxplot/every median/.style={very thick},
        boxplot/every box/.append style={fill=white},
        boxplot/box extend=0.5,
        xtick={1,2,...,6},
        xticklabels={%
            anchor,
            noisy,
            non-ML,
            {\acs{ML} non-norm.},
            {\acs{ML} norm.},
        },
        xticklabel style={inner sep=1pt, rotate=35, anchor=north east, font=\small},
        ytick={0,25,50,75,100},
        ymin=-10,
        ymax=115,
        grid,
        ]
        \edef\tmp{}
        \pgfplotsforeachungrouped \eval in {seen, crossval7} {%
            \pgfplotsforeachungrouped \noise in {factory1, traffic} {%
                \pgfmathsetmacro{\i}{0}

                \eappto\tmp{\noexpand\nextgroupplot}

                \pgfplotsforeachungrouped \stimulus in {anchor, noisy, generic, log_noisy, log_spp_tcs_prio} {%
                    \pgfmathtruncatemacro{\i}{\i + 1}
                    \eappto\tmp{\noexpand\addplot[boxplot, boxplot/every box/.style={fill=RoyalBlue!25}, boxplot/draw position=\i, mark=x] table[y=\stimulus] {Data/subjective_\eval_\noise.tsv}
                        coordinate (upper_\stimulus_\eval_\noise) at (boxplot box cs: \noexpand\boxplotvalue{upper whisker}, 0.5)
                        coordinate (lower_\stimulus_\eval_\noise) at (boxplot box cs: \noexpand\boxplotvalue{lower whisker}, 0.5);
                    }

                }
            }
        }

        \tmp
    \end{groupplot}

    \draw[nonsignificant] (upper_anchor_seen_factory1) edge[latex-latex, skip loop=0.4] (upper_noisy_seen_factory1);
    \draw[nonsignificant] (upper_log_spp_tcs_prio_seen_factory1) edge[latex-latex, skip loop=0.4] (upper_log_noisy_seen_factory1);

    \draw[nonsignificant] (lower_anchor_seen_traffic) edge[latex-latex, skip loop=-0.3] (lower_noisy_seen_traffic);
    \draw[nonsignificant] (upper_log_spp_tcs_prio_seen_traffic) edge[latex-latex, skip loop=0.3] (upper_generic_seen_traffic);
    \draw[nonsignificant] (lower_log_spp_tcs_prio_seen_traffic) edge[latex-latex, skip loop=-0.4] ($(lower_log_noisy_seen_traffic) + (2pt, 0)$);
    \draw[nonsignificant] (lower_generic_seen_traffic) edge[latex-latex, skip loop=-0.3] ($(lower_log_noisy_seen_traffic) + (-2pt, 0)$);


    \draw[nonsignificant] (upper_log_noisy_crossval7_factory1) edge[latex-latex, skip loop=0.4] (upper_generic_crossval7_factory1);

    \draw[nonsignificant] (upper_log_spp_tcs_prio_crossval7_traffic) edge[latex-latex, skip loop=0.4] (upper_generic_crossval7_traffic);

    \node[evaltype] at($(group c1r1.north west) + (1pt, -1pt)$) {seen};
    \node[noisetitle] at($(group c1r1.south east) + (-1pt, 1pt)$) {factory 1};
    \node[evaltype] at($(group c2r1.north west) + (1pt, -1pt)$) {seen};
    \node[noisetitle] at($(group c2r1.south east) + (-1pt, 1pt)$) {traffic};


    \node[evaltype] at($(group c1r2.north west) + (1pt, -1pt)$) {unseen};
    \node[noisetitle] at($(group c1r2.south east) + (-1pt, 1pt)$) {factory 1};
    \node[evaltype] at($(group c2r2.north west) + (1pt, -1pt)$) {unseen};
    \node[noisetitle] at($(group c2r2.south east) + (-1pt, 1pt)$) {traffic};



\end{tikzpicture}


==> Graphics/pesq_imp_avg_crossval8.tex <==
\begin{tikzpicture}[
        axlabel/.style={fill=white, draw, inner sep=2pt},
    ]
    \begin{groupplot}[%
        scale only axis,
        group style={
            group size=5 by 2,
            x descriptions at=edge bottom,
            ylabels at=edge left,
            horizontal sep=5ex,
            vertical sep=1ex,
        },
        width=0.145\linewidth,
        height=2.25cm,
        ylabel={$\Delta$\acs{PESQ}},
        xmin=-5,
        xmax=20,
        xtick={-5,0,...,20},
        minor y tick num=1,
        grid,
        yminorgrids,
        ]
        \edef\tmp{}
        \pgfplotsforeachungrouped \noise/\noisehuman in {%
            mod_pink/mod. pink,
            mod_white/mod. white,
            overpassingplane/overpassing plane,
            aircraft-747-400-interior-midflight/aircraft interior,
            babble/babble,
            two_talker/two talker,
            factory1/factory,
            verynoisytrafficheavy/traffic,
            vacuum_cleaner/vacuum cleaner} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \eappto\tmp{\noexpand\node[font=\noexpand\footnotesize, anchor=south, draw, fill=white, inner sep=2pt] at($(rel axis cs:0.5,0) + (0pt,1pt)$) {\noisehuman};}

            \pgfplotsforeachungrouped \algo in {generic, omlsa, log_pery, log_pery_psdn, log_aprior, log_apost, log_apost_aprior} {%
                \eappto\tmp{%
                    \noexpand\addplot[\algo] table[x=snr, y=\algo] {Data/pesq_imp_crossval8_rnd_\noise.tsv};
                }
            }
        }

        \tmp

        \nextgroupplot[line width=1.25pt]

        \node[font=\footnotesize, anchor=south, draw, fill=white, inner sep=2pt] at($(rel axis cs:0.5,0) + (0pt,1pt)$) {\textbf{average}};

        \edef\tmp{}

        \pgfplotsforeachungrouped \algo in {generic, omlsa, log_pery, log_pery_psdn, log_aprior, log_apost, log_apost_aprior} {%
            \eappto\tmp{%
                \noexpand\addplot[\algo] table[x=snr, y=\algo] {Data/pesq_imp_crossval8_rnd_avg.tsv};
            }
        }

        \tmp
    \end{groupplot}
\end{tikzpicture}


==> Graphics/scaling_avg.tex <==
\begin{tikzpicture}[]
    \begin{groupplot}[%
        scale only axis,
        group style={
            group size=1 by 2,
            x descriptions at=edge bottom,
            horizontal sep=4em,
            vertical sep=1ex,
        },
        width=0.8\linewidth,
        height=2.25cm,
        xlabel={peak level / dB},
        ylabel={},
        label style={font=\small},
        ticklabel style={font=\small},
        grid,
        xmax=-6,
        xmin=-40,
        ]

        \nextgroupplot[ylabel={$\Delta$\acs{PESQ}}]
        \edef\tmp{}
        \pgfplotsforeachungrouped \algo in {generic, omlsa, log_apost, log_aprior, log_apost_aprior, log_pery, log_pery_psdn} {%
            \eappto\tmp{%
                \noexpand\addplot[\algo] table[x=scaling, y=\algo] {Data/scaling_crossval8_avg_5_pesq_imp.tsv};
            }
        }

        \tmp
        \node[anchor=south east, draw, fill=white, font=\small] at($(rel axis cs:1,0) + (-1pt, 1pt)$) {\acs{SNR} = 5~dB};

        \edef\tmp{}

        \nextgroupplot[
            ylabel={$\Delta$\acs{STOI} / \%},
        ]
        \pgfplotsforeachungrouped \algo in {generic, omlsa, log_apost, log_aprior, log_apost_aprior, log_pery, log_pery_psdn} {%
            \eappto\tmp{%
                \noexpand\addplot[\algo] table[x=scaling, y=\algo] {Data/scaling_crossval8_avg_-5_stoi_map_imp.tsv};
            }
        }

        \tmp
        \node[anchor=south east, draw, fill=white, font=\small] at($(rel axis cs:1,0) + (-1pt, 9pt)$) {\acs{SNR} = $-5~\text{dB}$};
    \end{groupplot}
\end{tikzpicture}


==> Graphics/stoi_map_enh_avg_crossval8.tex <==
\begin{tikzpicture}[
        axlabel/.style={fill=white, draw, inner sep=2pt},
    ]
    \begin{groupplot}[%
        scale only axis,
        group style={
            group size=5 by 2,
            x descriptions at=edge bottom,
            ylabels at=edge left,
            horizontal sep=5ex,
            vertical sep=1ex,
        },
        width=0.145\linewidth,
        height=2.25cm,
        xlabel={SNR / dB},
        ylabel={$\Delta$\acs{STOI} / \%},
        xmin=-10,
        xmax=5,
        xtick={-10,-5,0,...,20},
        minor y tick num=1,
        grid,
        yminorgrids,
        ]
        \edef\tmp{}
        \pgfplotsforeachungrouped \noise/\noisehuman in {%
            mod_pink/mod. pink,
            mod_white/mod. white,
            overpassingplane/overpassing plane,
            aircraft-747-400-interior-midflight/aircraft interior,
            babble/babble,
            two_talker/two talker,
            factory1/factory,
            verynoisytrafficheavy/traffic} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \eappto\tmp{\noexpand\node[font=\noexpand\footnotesize, anchor=south east, draw, fill=white, inner sep=2pt] at($(rel axis cs:1,0) + (-1pt,1pt)$) {\noisehuman};}

            \pgfplotsforeachungrouped \algo in {generic, omlsa, log_pery, log_pery_psdn, log_aprior, log_apost, log_apost_aprior} {%
                \eappto\tmp{%
                    \noexpand\addplot[\algo] table[x=snr, y=\algo] {Data/stoi_map_imp_crossval8_rnd_\noise.tsv};
                }
            }
        }

        \tmp

        \nextgroupplot[ymin=-12, ymax=12.5]
        \edef\tmp{}

        \node[font=\footnotesize, anchor=south east, draw, fill=white, inner sep=2pt] at($(rel axis cs:1,0) + (-1pt,1pt)$) {vacuum cleaner};

        \pgfplotsforeachungrouped \algo in {generic, omlsa, log_pery, log_pery_psdn, log_aprior, log_apost, log_apost_aprior} {%
            \eappto\tmp{%
                \noexpand\addplot[\algo] table[x=snr, y=\algo] {Data/stoi_map_imp_crossval8_rnd_vacuum_cleaner.tsv};
            }
        }
        \tmp

        \nextgroupplot[line width=1.25pt]
        \edef\tmp{}

        \node[font=\footnotesize, anchor=south east, draw, fill=white, inner sep=2pt] at($(rel axis cs:1,0) + (-1pt,1pt)$) {\textbf{average}};

        \pgfplotsforeachungrouped \algo in {generic, omlsa, log_pery, log_pery_psdn, log_aprior, log_apost, log_apost_aprior} {%
            \eappto\tmp{%
                \noexpand\addplot[\algo] table[x=snr, y=\algo] {Data/stoi_map_imp_crossval8_rnd_avg.tsv};
            }
        }
        \tmp

    \end{groupplot}
\end{tikzpicture}

